Line Maps in Cluttered Environments

This paper uses the smoothing and mapping framework to solve the SLAM problem in indoor environments; focusing on how some key issues such as feature extraction and data association can be handled by applying probabilistic techniques. For feature extraction, an odds ratio approach to find multiple lines from laser scans is proposed, this criterion allows to decide which model must be merged and to output the best number of models. In addition, to solve the data association problem a method based on the segments of each line is proposed. Experimental results show that high quality indoor maps can be obtained from noisy data

==> entorno4.eepic <==
\setlength{\unitlength}{0.00017in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8484,7419)(0,-10)
\path(12,5727)(12,5817)(2082,5817)
	(2082,5727)(12,5727)
\path(8472,102)(8382,102)(8382,7392)
	(8472,7392)(8472,102)
\path(102,102)(12,102)(12,7392)
	(102,7392)(102,102)
\path(4917,102)(4827,102)(4827,1947)
	(4917,1947)(4917,102)
\path(2667,2712)(2667,2802)(4962,2802)
	(4962,2712)(2667,2712)
\path(2757,102)(2667,102)(2667,2802)
	(2757,2802)(2757,102)
\path(12,1362)(12,1452)(1632,1452)
	(1632,1362)(12,1362)
\path(102,102)(102,192)(8382,192)
	(8382,102)(102,102)
\path(8382,327)(8382,12)(8157,12)
	(8157,327)(8382,327)
\path(4962,2712)(4872,2712)(4872,5862)
	(4962,5862)(4962,2712)
\path(3342,5772)(3342,5862)(4962,5862)
	(4962,5772)(3342,5772)
\path(1587,3612)(1497,3612)(1497,5817)
	(1587,5817)(1587,3612)
\path(8472,7392)(8472,7302)(12,7302)
	(12,7392)(8472,7392)
\path(3432,2712)(3342,2712)(3342,4962)
	(3432,4962)(3432,2712)
\path(3342,5727)(4107,5727)
\path(4197,2667)(4962,2667)
\path(2082,5727)(1992,5727)(1992,6537)
	(2082,6537)(2082,5727)
\path(912,2892)(1677,2892)
\path(2622,2802)(2622,1947)
\path(1362,7257)(2127,7257)
\path(8382,6672)(8382,6357)(8157,6357)
	(8157,6672)(8382,6672)
\path(237,6807)(237,6492)(12,6492)
	(12,6807)(237,6807)
\path(8382,3522)(8382,3207)(8157,3207)
	(8157,3522)(8382,3522)
\path(237,3432)(237,3117)(12,3117)
	(12,3432)(237,3432)
\path(12,2757)(12,2847)(1677,2847)
	(1677,2757)(12,2757)
\end{picture}
}


==> iSAM.eepic <==
\setlength{\unitlength}{0.00049in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7906,3305)(0,-10)
\put(3078,1155){\ellipse{524}{524}}
\put(270,1162){\ellipse{524}{524}}
\put(1730,1159){\ellipse{524}{524}}
\put(4601,1176){\ellipse{524}{524}}
\put(7636,1205){\ellipse{524}{524}}
\put(990,313){\whiten\ellipse{524}{524}}
\put(990,313){\ellipse{524}{524}}
\put(3902,269){\whiten\ellipse{524}{524}}
\put(3902,269){\ellipse{524}{524}}
\put(6955,331){\whiten\ellipse{524}{524}}
\put(6955,331){\ellipse{524}{524}}
\path(865,547)(416,996)
\path(522.066,932.360)(416.000,996.000)(479.640,889.934)
\path(1158,479)(1607,928)
\path(1543.360,821.934)(1607.000,928.000)(1500.934,864.360)
\path(3722,480)(3273,929)
\path(3379.066,865.360)(3273.000,929.000)(3336.640,822.934)
\path(7143,524)(7592,973)
\path(7528.360,866.934)(7592.000,973.000)(7485.934,909.360)
\path(4083,479)(4532,928)
\path(4468.360,821.934)(4532.000,928.000)(4425.934,864.360)
\put(3137,2969){\ellipse{524}{524}}
\put(1626,2950){\ellipse{524}{524}}
\put(873,2100){\whiten\ellipse{524}{524}}
\put(873,2100){\ellipse{524}{524}}
\put(2396,2076){\whiten\ellipse{524}{524}}
\put(2396,2076){\ellipse{524}{524}}
\put(3926,2068){\whiten\ellipse{524}{524}}
\put(3926,2068){\ellipse{524}{524}}
\put(6139,3021){\ellipse{524}{524}}
\put(6945,2127){\whiten\ellipse{524}{524}}
\put(6945,2127){\ellipse{524}{524}}
\path(1136,2076)(2126,2076)
\path(2006.000,2046.000)(2126.000,2076.000)(2006.000,2106.000)
\path(2666,2076)(3656,2076)
\path(3536.000,2046.000)(3656.000,2076.000)(3536.000,2106.000)
\path(868,1853)(419,1404)
\path(482.640,1510.066)(419.000,1404.000)(525.066,1467.640)
\path(2308,1853)(1859,1404)
\path(1922.640,1510.066)(1859.000,1404.000)(1965.066,1467.640)
\path(3318,2729)(3767,2280)
\path(3660.934,2343.640)(3767.000,2280.000)(3703.360,2386.066)
\path(4105,1852)(4554,1403)
\path(4447.934,1466.640)(4554.000,1403.000)(4490.360,1509.066)
\path(2552,1830)(3001,1381)
\path(2894.934,1444.640)(3001.000,1381.000)(2937.360,1487.066)
\path(1811,2751)(2260,2302)
\path(2153.934,2365.640)(2260.000,2302.000)(2196.360,2408.066)
\path(4241,2076)(4871,2076)
\path(4751.000,2046.000)(4871.000,2076.000)(4751.000,2106.000)
\path(7120,1897)(7569,1448)
\path(7462.934,1511.640)(7569.000,1448.000)(7505.360,1554.066)
\path(6333,2774)(6782,2325)
\path(6675.934,2388.640)(6782.000,2325.000)(6718.360,2431.066)
\path(6041,2076)(6671,2076)
\path(6551.000,2046.000)(6671.000,2076.000)(6551.000,2106.000)
\put(1496,2841){\makebox(0,0)[lb]{$\mb{u}_1$}}
\put(3026,2906){\makebox(0,0)[lb]{$\mb{u}_2$}}
\put(5006,2976){\makebox(0,0)[lb]{$\ldots$}}
\put(5276,1131){\makebox(0,0)[lb]{$\ldots$}}
\put(4826,141){\makebox(0,0)[lb]{$\ldots$}}
\put(746,1946){\makebox(0,0)[lb]{$\mb{x}_0$}}
\put(2276,1946){\makebox(0,0)[lb]{$\mb{x}_1$}}
\put(3806,1946){\makebox(0,0)[lb]{$\mb{x}_2$}}
\put(191,1086){\makebox(0,0)[lb]{$\mb{z}_1$}}
\put(1631,1086){\makebox(0,0)[lb]{$\mb{z}_2$}}
\put(3026,1041){\makebox(0,0)[lb]{$\mb{z}_3$}}
\put(4511,1086){\makebox(0,0)[lb]{$\mb{z}_4$}}
\put(7500,1086){\makebox(0,0)[lb]{$\mb{z}_K$}}
\put(911,231){\makebox(0,0)[lb]{$\mb{l}_1$}}
\put(3836,186){\makebox(0,0)[lb]{$\mb{l}_2$}}
\put(5546,1941){\makebox(0,0)[lb]{$\ldots$}}
\put(5966,2901){\makebox(0,0)[lb]{$\mb{u}_M$}}
\put(6851,231){\makebox(0,0)[lb]{$\mb{l}_N$}}
\put(6756,2006){\makebox(0,0)[lb]{$\mb{x}_M$}}
\end{picture}
}


==> reached.eepic <==
\setlength{\unitlength}{0.00045in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4908,3729)(0,-10)
\put(2524,233){\ellipse{450}{450}}
\put(2160,2754){\ellipse{128}{128}}
\put(1710,3043){\ellipse{128}{128}}
\put(1530,2394){\ellipse{128}{128}}
\put(1395,2034){\ellipse{128}{128}}
\put(3806,1269){\ellipse{128}{128}}
\put(4481,1539){\ellipse{128}{128}}
\put(830,1103){\ellipse{128}{128}}
\put(72,1102){\ellipse{128}{128}}
\thicklines
\path(450,1764)(1170,1764)
\thinlines
\path(450,2979)(450,2574)
\path(1215,3024)(1215,2574)
\path(450,1764)(4590,1764)
\dashline{60.000}(3870,1764)(2570,198)
\thicklines
\path(2475,1764)(3870,1764)
\thinlines
\dashline{60.000}(3510,1764)(2544,219)
\dashline{60.000}(3240,1764)(2535,202)
\dashline{60.000}(2970,1764)(2531,185)
\dashline{60.000}(2745,1764)(2521,189)
\dashline{60.000}(1395,2034)(2496,264)
\dashline{60.000}(1575,2304)(2505,247)
\dashline{60.000}(1710,2979)(2509,230)
\dashline{60.000}(2160,2709)(2519,234)
\dashline{60.000}(2520,1719)(2520,234)
\dashline{60.000}(3780,1269)(2600,215)
\dashline{60.000}(4455,1494)(2593,223)
\dashline{60.000}(1194,1770)(2531,170)
\dashline{60.000}(810,1764)(2475,203)
\dashline{60.000}(495,1719)(2529,168)
\dashline{60.000}(855,1044)(2499,168)
\dashline{60.000}(124,1079)(2507,149)
\path(3870,3024)(3870,1899)
\path(2295,3519)(2295,1854)
\path(1575,3474)(1575,1854)
\path(2520,3024)(2520,1899)
\path(570.000,2829.000)(450.000,2799.000)(570.000,2769.000)
\path(450,2799)(1215,2799)
\path(1095.000,2769.000)(1215.000,2799.000)(1095.000,2829.000)
\path(1695.000,3369.000)(1575.000,3339.000)(1695.000,3309.000)
\path(1575,3339)(2295,3339)
\path(2175.000,3309.000)(2295.000,3339.000)(2175.000,3369.000)
\path(2640.000,2874.000)(2520.000,2844.000)(2640.000,2814.000)
\path(2520,2844)(3870,2844)
\path(3750.000,2814.000)(3870.000,2844.000)(3750.000,2874.000)
\put(4770,1719){\makebox(0,0)[lb]{$l_i$}}
\put(1710,3564){\makebox(0,0)[lb]{$\bar{s}_{i,1}$}}
\put(3105,3069){\makebox(0,0)[lb]{$s_{i,2}$}}
\put(765,3069){\makebox(0,0)[lb]{$s_{i,1}$}}
\end{picture}
}


==> testSR.tex <==
\setlength{\unitlength}{0.000099in}
%\begin{picture}(23451.9,15414.8)(-13483.2,-2440.62)
\begin{picture}(22864.6,15542.1)(-13084.8,-2473.41)
%\path(1614.82,-1458.2)(1618.77,-1216.99)
%\path(1647.93,564.122)(1648.26,584.499)
\drawline(1649.31,648.298)(1730.16,5585.8)
%\path(1730.46,5604.07)(1731.04,5639.97)
%\path(1752.1,6926.06)(1753.9,7035.63)
\drawline(1754.69,7084)(1850.57,12939.8)
%\path(3649.74,566.577)(3462.75,568.419)
\drawline(2446.14,578.431)(1603.61,586.728)
%\path(1473.59,588.009)(1199.37,590.709)
%\path(1081.01,591.875)(1018.42,592.491)
%\path(-596.099,608.392)(-657.664,608.998)
\drawline(-768.539,610.09)(-1222.94,614.565)
\drawline(-1843.2,620.674)(-5282.08,654.541)
\drawline(-1147.97,12590.8)(-1274.92,4284.05)
\drawline(-1289.26,3345.84)(-1328.31,790.501)
%\path(-1345.4,-327.981)(-1345.65,-343.773)
%\path(-1345.67,-345.192)(-1347.67,-476.011)
%\path(-1357.69,-1132.08)(-1359.81,-1270.74)
\drawline(-12926.5,3253.21)(-12087.7,3267.88)
\drawline(-11582.8,3276.71)(-7025.45,3356.44)
\drawline(-5426.64,3384.41)(-4750.06,3396.25)
%\path(-4744.51,3396.34)(-4727.04,3396.65)
%\path(-4719.49,3396.78)(-4497.95,3400.66)
%\path(-4482.43,3400.93)(-4274.06,3404.57)
\drawline(-4259.98,3404.82)(-1388.59,3455.05)
%\path(-1385.14,3455.11)(-1358.64,3455.57)
\drawline(1803.85,3510.9)(4332.51,3555.14)
%\path(7367.12,3608.22)(7551.74,3611.45)
%\path(-7214.78,2786.05)(-7041.37,2814.43)
%\path(-4429.66,3241.89)(-4386.87,3248.89)
%\path(-4333.85,3257.57)(-4296.75,3263.64)
%\path(-4273.15,3267.51)(-4261.67,3269.39)
%\path(-4217.68,3276.59)(-4207.14,3278.31)
%\path(-4176.51,3283.32)(-4128.46,3291.19)
%\path(-4110.18,3294.18)(-4101.23,3295.65)
%\path(-4025.58,3308.03)(-4017.66,3309.32)
%\path(-4002.08,3311.87)(-3957.25,3319.21)
%\path(-3928.76,3323.87)(-3804.88,3344.15)
%\path(-2986.83,3478.04)(-2726.96,3520.57)
%\path(-1957.85,3646.46)(-1776.47,3676.14)
%\path(-1743.77,3681.49)(-1727.12,3684.22)
%\path(-1675.84,3692.61)(-1640.49,3698.4)
%\path(-7275.62,6021.13)(-7264.94,5824.45)
%\path(-7257.61,5689.41)(-7242.33,5407.81)
\drawline(-7146.76,3647.39)(-7094.15,2678.13)
%\path(-7093.84,2672.5)(-7087.32,2552.38)
%\path(-7079.74,2412.74)(-7078.39,2387.72)
\drawline(-7074.13,2309.32)(-6974.55,474.91)
\drawline(-7274.69,5913.93)(-7252.18,5508.55)
%\path(-7247.12,5417.36)(-7241.87,5322.86)
%\path(-7150.56,3678.56)(-7144.16,3563.33)
\drawline(-7134.16,3383.23)(-7006.15,1077.94)
%\path(-6999.91,965.624)(-6986.31,720.786)
%\path(-5213.62,3349.08)(-5198.8,3344.34)
%\path(-5184.1,3339.64)(-5090.96,3309.84)
%\path(-5048.9,3296.38)(-5034.95,3291.92)
%\path(-5021.02,3287.46)(-4866.66,3238.08)
%\path(-7088.41,738.653)(-7019.72,738.714)
%\path(-6989.82,738.74)(-6917.27,738.804)
%\path(-6916.92,738.805)(-6848.49,738.865)
\drawline(-6846.01,738.867)(-5887.24,739.717)
%\path(-5873.87,739.728)(-5801.29,739.793)
%\path(-5691.2,739.89)(-5654.15,739.923)
%\path(-5541.81,740.023)(-5465.87,740.09)
\drawline(-1232.99,743.839)(-776.211,744.243)
\drawline(1209.27,746.002)(1668.08,746.408)
\drawline(-12993.1,3334.1)(-7058.77,3455.92)
%\path(-5442.28,3489.1)(-5289.45,3492.24)
\drawline(-4274.39,3513.08)(-1863.12,3562.58)
%\path(-1858.57,3562.67)(-1848.24,3562.88)
%\path(-1829.24,3563.27)(-1811.92,3563.63)
%\path(-1805.75,3563.75)(-1758.34,3564.73)
%\path(-1702.25,3565.88)(-1677.52,3566.39)
%\path(-1622.63,3567.51)(-1601.86,3567.94)
%\path(-1420.58,3571.66)(-1381.13,3572.47)
\drawline(-13245.7,12012.6)(-13096.6,3635.27)
%\path(-13094.8,3533.89)(-13091.6,3355.78)
%\path(-4918.44,5363.52)(-5063.37,5352.91)
%\path(-7305.21,5188.69)(-7347.27,5185.61)
%\path(-7451.15,5178)(-7523.17,5172.73)
\drawline(-7524.85,5172.61)(-7900.82,5145.07)
%\path(-7917.49,5143.84)(-7936.13,5142.48)
%\path(-7974.45,5139.67)(-7999.75,5137.82)
%\path(-8001.84,5137.67)(-8252.69,5119.29)
\drawline(-11224.2,4663.85)(-11209.6,3610.74)
%\path(-11205.8,3335.59)(-11204.6,3249.94)
%\path(-9594.26,6099.42)(-9588.11,6077.86)
\drawline(-9505.18,5786.64)(-9399.96,5417.16)
%\path(-9393.92,5395.95)(-9392.74,5391.83)
%\path(-9389.28,5379.67)(-9388.15,5375.68)
%\path(-7953.36,5267.29)(-7956.19,5293.55)
%\path(-7959,5319.66)(-7987.08,5580.32)
\drawline(-7991.91,5625.18)(-8030.08,5979.57)
%\path(-8033.69,6013.04)(-8035.5,6029.85)
%\path(-8037.32,6046.72)(-8039.14,6063.67)
%\path(-8040.98,6080.7)(-8041.9,6089.25)
%\path(-8045.61,6123.73)(-8046.55,6132.43)
%\path(-8054.68,6207.86)(-8057.81,6236.95)
%\path(-8122.5,6837.48)(-8124.23,6853.53)
%\path(-8196.64,7525.77)(-8207.37,7625.37)
\drawline(-9570.43,11244.5)(-9544.7,10874.5)
\drawline(-9489.52,10081.1)(-9408.26,8912.5)
\drawline(-9304.43,7419.55)(-9281.74,7093.21)
%\path(-9279.6,7062.52)(-9276.78,7021.95)
%\path(-9276.01,7010.8)(-9275.62,7005.29)
%\path(-7842.56,9016.56)(-8043.53,9008.56)
%\path(-8086.48,9006.85)(-8212.27,9001.84)
\drawline(-9474.51,8951.57)(-9954.91,8932.43)
%\path(-10026.9,8929.57)(-10051.3,8928.59)
\drawline(4797.85,12598.9)(4443.9,12594.3)
\drawline(4338.81,12592.9)(3743.71,12585.2)
%\path(3637.52,12583.8)(3601.97,12583.4)
%\path(3494.78,12582)(3386.66,12580.6)
%\path(3054.98,12576.3)(3017.31,12575.8)
\drawline(-5820.97,12461)(-6159.6,12456.6)
%\path(-6660.6,12450.1)(-6893.63,12447.1)
%\path(-7253.36,12442.4)(-7382.88,12440.7)
\drawline(-7462.3,12439.7)(-8249.66,12429.5)
\drawline(-8252.5,12429.4)(-9088.81,12418.6)
\drawline(-9483,12413.4)(-11826.7,12383)
%\path(-12139.4,12378.9)(-12280.8,12377.1)
%\path(-9391.52,9181.48)(-9397.93,8971.89)
\drawline(-9446.77,7373.13)(-9460.27,6931.21)
%\path(-9986.34,5702.32)(-9990.23,5850)
%\path(-9990.52,5860.92)(-9993.45,5972.13)
%\path(-10069.7,8865.48)(-10073.1,8996.03)
%\path(-10073.8,9024.63)(-10074.1,9034.06)
%\path(-10076.5,9125.97)(-10080.5,9275.59)
\drawline(-10086.1,9490.88)(-10094.8,9820.45)
%\path(-10095.5,9847.89)(-10096.3,9877.1)
\drawline(-12648,11198)(-12636.7,10316.7)
%\path(-12562,4528.79)(-12559.2,4309.67)
%\path(-13165.3,4602.86)(-13085.4,4601.3)
%\path(-12654.7,4592.89)(-12569.1,4591.21)
\drawline(-11866.2,4577.48)(-11204.1,4564.55)
%\path(-7506.95,5157.45)(-7555.4,5148.53)
%\path(-7694.28,5122.96)(-7741.52,5114.27)
%\path(-7764.38,5110.06)(-7907.4,5083.73)
\drawline(-5279.74,739.483)(-5309.13,1606.62)
\drawline(-5325.69,2095.26)(-5365.12,3258.75)
%\path(-1390.98,3447.84)(-1391.5,3468.59)
%\path(-1394.31,3580.21)(-1394.82,3600.56)
%\path(-1395.97,3646.38)(-1396.49,3666.8)
\drawline(-1417.83,4515.04)(-1521.22,8624.7)
\drawline(-1522.39,8671.2)(-1600.22,11765)
%\path(1727.08,812.36)(1725.21,1034.32)
\drawline(1723.9,1188.83)(1686.28,5651.92)
\drawline(-1503.84,-1261.51)(1455.9,-1279.09)
%\path(1528,-1279.52)(1656.31,-1280.28)
%\path(1664.08,-1280.32)(1912.56,-1281.8)
%\path(2176.21,-1283.37)(2261.79,-1283.87)
%\path(3996.66,3379.88)(4001.32,3676.68)
\drawline(4010.68,4273.89)(4021.32,4951.89)
\drawline(4023.66,5100.92)(4064.16,7683.48)
%\path(4136.31,12283.3)(4141.01,12583.3)
\drawline(1949.96,12448.6)(1886.18,7063.81)
%\path(1882.98,6793.11)(1881.79,6692.49)
%\path(1871.22,5800.23)(1870.66,5753.44)
%\path(1870.66,5753.14)(1868.35,5558.47)
\drawline(1865.54,5321.18)(1843.93,3496.2)
%\path(6005.49,2485.82)(6005.59,2516.03)
\drawline(6011.97,4521.23)(6013.94,5138.13)
%\path(6017.21,6164.28)(6017.34,6206.19)
%\path(6049.2,5117.91)(5894.19,5120.76)
\drawline(5525.75,5127.53)(5067.2,5135.96)
%\path(4146.18,5152.88)(3931.55,5156.83)
\drawline(7027.61,7486.03)(4110.81,7464.09)
%\path(4231.15,2508.21)(4281.6,2507.58)
%\path(4803.1,2501.09)(4998.87,2498.65)
\drawline(5288.81,2495.04)(6485.65,2480.14)
%\path(6591.58,2478.82)(6627.63,2478.37)
%\path(6861.94,2475.46)(7012.47,2473.58)
%\path(7186.37,2471.42)(7465.52,2467.94)
%\path(7478.81,3574.29)(7356.96,3656.11)
%\path(6618.42,4152.02)(6562.15,4189.8)
%\path(5347.2,5005.62)(5312.81,5028.71)
%\path(5299.74,5037.49)(5293.34,5041.79)
%\path(5175.32,5121.03)(5141.19,5143.95)
%\path(5122.52,5156.49)(5091.05,5177.62)
%\path(5082.3,5183.49)(5060.83,5197.91)
\drawline(4244.6,7483.24)(4298.65,5373.15)
%\path(4298.65,5373.15)(4299.78,5328.87)
%\path(4299.81,5327.85)(4302.13,5237.06)
\drawline(4344.71,3574.52)(4372.15,2503.3)
%\path(5091.89,5189.62)(5183.37,5261.73)
%\path(5199.9,5274.76)(5206.91,5280.29)
%\path(6136.79,6013.25)(6264.42,6113.86)
\drawline(4303.63,7490.13)(4345.86,5242.45)
\drawline(6554.61,5898.41)(6227.18,6198.31)
%\path(4985,7336.03)(4969.15,7350.54)
%\path(4866.43,7444.63)(4809.42,7496.84)
%\path(7632.59,5329.76)(7632.88,5528.68)
\drawline(7633.75,6116.07)(7634.5,6624.77)
%\path(4368.6,5278.48)(4416.26,5279.73)
\drawline(5274.31,5302.23)(6335.5,5330.07)
%\path(4311.98,5553.99)(4301.69,5401.45)
%\path(4301.18,5393.84)(4294.21,5290.48)
%\path(4293.71,5283.14)(4293.47,5279.47)
%\path(4292.97,5272.09)(4291.97,5257.27)
%\path(4181.32,3616.21)(4172.08,3479.18)
\drawline(2661.4,9945.36)(2611.76,8587.7)
%\path(2609.72,8531.95)(2609.31,8520.69)
%\path(2551.19,6931.3)(2548.34,6853.39)
%\path(4888.46,7538.35)(4888.64,7587.15)
%\path(4892.2,8537.38)(4892.22,8543.62)
%\path(4892.23,8544.78)(4892.27,8554.98)
\drawline(4892.37,8582.11)(4894.86,9245.92)
\drawline(4894.87,9249.73)(4897.69,10000.9)
\drawline(4898.27,10156)(4900.31,10700.6)
%\path(1874.8,7585.48)(1940.68,7584.97)
\drawline(4037.09,7568.89)(10121.1,7522.23)
%\path(4059.74,7284.24)(4093.03,7520.58)
%\path(4094.89,7533.76)(4095.81,7540.28)
%\path(4097.63,7553.21)(4101.21,7578.62)
\drawline(4507.14,10460.2)(4554.89,10799.2)
\drawline(-5309.7,518.219)(-5319.32,-760.91)
\drawline(-5319.71,-812.687)(-5331.16,-2334.47)
\drawline(-1208.41,6579.93)(-1256.61,4426.59)
\drawline(-1289.58,2953.72)(-1299.14,2526.72)
%\path(-1304.57,2283.92)(-1309.42,2067.51)
%\path(-1315.79,1782.75)(-1317.71,1696.73)
%\path(-1381.58,-1156.57)(-1382.72,-1207.43)
%\path(-1383.49,-1241.83)(-1383.88,-1259.18)
{\dottedline{1005}(0,0)
(-27.0508,502.384)
(-52.8642,1004.73)
(-65.9001,1506.86)
(-71.765,2008.66)
(-70.3744,2509.82)
(-60.2198,3010.39)
(-41.7383,3510.01)
(-63.3709,3512.59)
(-82.1927,3515.18)
(-454.156,3884.85)
(-474.167,3887.42)
(-957.964,4086.95)
(-965.317,4074.94)
(-1441.31,4029.04)
(-1916.72,3997.67)
(-2394.11,4072.86)
(-2870.6,4051.48)
(-3346.41,4026.81)
(-3820.1,3971.66)
(-4287.56,4056.96)
(-4827.84,3983.18)
(-5363.81,3898.46)
(-5870.93,3819.07)
(-6388.73,3745.08)
(-6895.15,3777.18)
(-7399.46,3844.76)
(-7904.69,3931.22)
(-8404.94,4030.08)
(-8909.47,4141.74)
(-8901.86,4149.11)
(-8887.79,4154.43)
(-9106.28,4619.89)
(-9100.62,4624.93)
(-9068.55,5128.65)
(-9083.97,5629.61)
(-9038.83,6130.37)
(-8913.75,6632.83)
(-8955.97,7114.7)
(-8929.81,7598.8)
(-8895.91,8081.83)
(-8921.85,8074.32)
(-8916.99,8058.77)
(-8926.72,8042.78)
(-9397.57,8235.65)
(-9406.1,8209.88)
(-9927.56,8173.58)
(-10438.1,8144.7)
(-10945.1,8126.24)
(-10940.7,8139.18)
(-10925,8150.79)
(-10911.9,8156.12)
(-11035.6,8653.31)
(-11150.3,9150.8)
(-11268.4,9653.7)
(-11366,10149.6)
(-11390.3,10144.9)
(-11406.5,10132.1)
(-11412.7,10114.3)
(-11407.9,10102.1)
(-11394.4,10090.2)
(-11375.1,10085.8)
(-11356.8,10081.4)
(-11305.8,9577.98)
(-11253.6,9064.99)
(-11215.8,8551.52)
(-11181.9,8038.08)
(-11158.6,7527.86)
(-11143,7015.81)
(-11132,6505.95)
(-11124.1,5996.28)
(-11125.5,5479.9)
(-11143.6,4979.6)
(-11132.5,4983.78)
(-11121.4,4994.54)
(-10758.4,4644.41)
(-10413.4,4287.48)
(-10413.5,4308.63)
(-9951.97,4140.75)
(-9491.61,3973)
(-9491.69,3992.94)
(-8992.99,4048.69)
(-8496.29,4152.53)
(-7992.65,4140.24)
(-7487.84,4335.48)
(-6981.36,4517.27)
(-6481.41,4678.36)
(-5976.61,4733.33)
(-5468.02,4819.47)
(-4958.06,4789.15)
(-4450.25,4739.92)
(-3935.71,4721.88)
(-3423.79,4700.9)
(-2918,4703.06)
(-2914.84,4642.21)
(-2480.95,4357.21)
(-2046.41,3989.81)
(-2035.6,3990.94)
(-1525.31,3891.38)
(-1020.5,3773.39)
(-1016.23,3760.42)
(-526.792,3863.04)
(-539.782,3873.02)
(-137.754,4166.11)
(-157.075,4176.1)
(70.728,4616.51)
(302.198,5054.69)
(552.655,5487.07)
(811.48,5916.46)
(823.99,5926.72)
(837.801,5937.02)
(1337.38,5983.56)
(1844.57,6017.34)
(2347.06,6026.16)
(2855.96,6067.34)
(2850.49,6071.51)
(2836.39,6065.67)
(3191.7,5675)
(3177.7,5668.87)
(3298.19,5176.29)
(3420.99,4681.42)
(3433.44,4688.15)
(3722.76,4274.26)
(3734.81,4291.13)
(3724.41,4314.83)
(3712.51,4335.34)
(4173.94,4508.35)
(4163.38,4550.61)
(4538.05,4916.47)
(4527.01,4935.53)
(4736.51,5416.28)
(5075.89,5890.62)
(5281.41,6364.13)
(5225.84,6369.7)
(5194.92,6367.27)
(5145.52,6355.24)
(5132.95,6342.37)
(5137.72,6324.83)
(5143.27,6315.61)
(5150.16,6297.2)
(4856.65,5836.55)
(4608.09,5378.41)
(4353.97,4934.76)
(4081.15,4505.21)
(4072.63,4511.17)
(4067.52,4521.14)
(4072.26,4505.14)
(3642.28,4244.47)
(3642.8,4253.78)
(3637.91,4266.3)
(3167.03,4518.82)
(3177.83,4521.63)
(3197.13,4524.52)
(3180.11,4527.14)
(3193.22,4530.03)
(3054.57,5021.21)
(2918.58,5513.86)
(2786.34,6006.83)
(2797.5,6009.53)
(2910.59,6494.13)
(3026.05,6977.29)
(3151.32,7457.71)
(3292.16,7939.28)
(3311.62,7938.68)
(3648.73,8316.3)
(4004.63,8683.22)
(4009.73,8675.9)
(4009.15,8663.08)
(4000.86,8647.48)
(3976.91,8633.42)
(3952.93,8621.89)
(3932.95,8619.1)
(3909.03,8631.66)
(3551.69,8297.19)
(3568.75,8277.19)
(3376.62,7812.49)
(3178.63,7342.51)
(2971.63,6873.8)
(2751.3,6419.03)
(2739.53,6425.85)
(2729.37,6426.84)
(2227.31,6349.28)
(1731.66,6270.46)
(1231.53,6205.79)
(728.474,6148.98)
(737.276,6146.64)
(753.052,6144.35)
(483.601,5706.79)
(213.529,5277.69)
(-63.0404,4850.15)
(-46.4792,4835.69)
(-19.1462,4833.57)
(113.452,4342.74)
(243.595,3849.38)
(346.901,3352.26)
(337.886,3352.87)
(196.824,2864.29)
(54.193,2374.97)
(84.7922,2364.29)
(159.402,1861.6)
(215.667,1359.3)
(290.607,853.961)
(353.472,342.251)
(377.813,-171.451)
(392.005,-692.344)
(398.172,-688.971)
(404.136,-673.503)
(410.018,-655.454)
(426.139,-633.845)
(415.755,-595.828)
(431.83,-572.626)
(189.261,-109.237)
}\end{picture}


==> testSRSegm.tex <==
\setlength{\unitlength}{0.000099in}
%\begin{picture}(23316.6,15445.6)(-13378.9,-2463.49)
\begin{picture}(22864.6,15542.1)(-13084.8,-2473.41)
%\path(1622.31,-1419.29)(1625.01,-1210.67)
%\path(1648.11,572.78)(1648.37,593.157)
\drawline(1648.63,612.807)(1713.05,5585.89)
%\path(1713.25,5601.79)(1713.72,5637.68)
%\path(1730.17,6908.18)(1731.62,7019.71)
\drawline(1732.37,7077.27)(1808.42,12948.6)
\drawline(-1176.9,12916.8)(-1288.81,4253.38)
\drawline(-1300.91,3316.39)(-1333.87,764.794)
%\path(-1336.94,527.039)(-1337.21,505.898)
%\path(-1358.51,-1142.76)(-1359.99,-1257.63)
\drawline(2419.08,598.601)(1602.49,602.66)
%\path(1466.18,603.338)(1188.17,604.72)
%\path(1071.28,605.301)(1009.35,605.608)
%\path(-601.77,613.617)(-657.133,613.892)
\drawline(-771.152,614.459)(-1236.47,616.772)
\drawline(-1848.38,619.813)(-5287.61,636.909)
\drawline(-5463.09,3352.22)(-4590.54,3367.53)
%\path(-4398.97,3370.9)(-4384.89,3371.14)
\drawline(-4335.32,3372.01)(-1401.54,3423.5)
%\path(-1396.6,3423.58)(-1376.58,3423.94)
\drawline(1790.18,3479.51)(4330.36,3524.09)
%\path(7355.6,3577.18)(7561.74,3580.8)
%\path(-7256.02,2617.67)(-7083.48,2658.28)
%\path(-4500.22,3266.32)(-4458.14,3276.23)
%\path(-4406,3288.5)(-4369.52,3297.09)
%\path(-4232.03,3329.45)(-4222.6,3331.67)
%\path(-4186.18,3340.24)(-4177.38,3342.31)
%\path(-4103.08,3359.8)(-4028.91,3377.26)
%\path(-4014.93,3380.55)(-3886.47,3410.78)
%\path(-7367.22,5971.43)(-7352.63,5711.38)
%\path(-7351.4,5689.33)(-7347.47,5619.23)
%\path(-7252.67,3928.75)(-7252.18,3920.01)
\drawline(-7240.5,3711.71)(-7180.82,2647.36)
\drawline(-7177.56,2589.21)(-7079.2,835.121)
%\path(-5165.52,3297.12)(-4987.02,3296.32)
%\path(-4958.25,3296.2)(-4885.25,3295.87)
%\path(-4879.74,3295.85)(-4869.7,3295.8)
\drawline(-4855.55,3295.74)(-4299.29,3293.27)
\drawline(-3750.6,3290.82)(-2344.91,3284.57)
%\path(-7214.54,3722.73)(-7157.8,3711.77)
%\path(-5340.61,3360.86)(-5276.53,3348.49)
%\path(-5162.99,3326.56)(-5039.98,3302.81)
%\path(-5025.66,3300.04)(-4975.45,3290.35)
%\path(-7166.55,912.414)(-7054.04,910.243)
\drawline(-6995.1,909.106)(-6024.2,890.369)
%\path(-5952.24,888.98)(-5879.68,887.58)
%\path(-5769.61,885.456)(-5732.56,884.741)
%\path(-5620.24,882.574)(-5544.32,881.108)
\drawline(-1219.15,797.641)(-761.978,788.819)
\drawline(1214.74,750.672)(1677.45,741.743)
\drawline(-13092.9,3917.57)(-7114.77,3927.83)
\drawline(-13128.5,12650.4)(-13177.5,4229.01)
%\path(-13178.2,4109.77)(-13179.2,3931.64)
%\path(-7364.42,5675.88)(-7406.36,5672.7)
\drawline(-7562.67,5660.83)(-7964.29,5630.35)
%\path(-8019.52,5626.16)(-8102.93,5619.83)
\drawline(-11282.8,5196.8)(-11285.5,4196.95)
%\path(-11286.1,3972.41)(-11286.3,3886.75)
\drawline(-10311.9,9522.48)(-10237.9,9213.26)
%\path(-9604.3,6564.23)(-9599.43,6543.86)
\drawline(-9532.65,6264.65)(-9445.14,5898.76)
%\path(-9440.02,5877.35)(-9439.02,5873.19)
%\path(-9436.08,5860.88)(-9435.11,5856.85)
%\path(-7996.08,5713.44)(-7998.52,5739.84)
%\path(-8000.94,5766.08)(-8025.05,6027.33)
\drawline(-8029.19,6072.18)(-8061.24,6419.57)
%\path(-8064.33,6453.08)(-8065.88,6469.9)
%\path(-8067.44,6486.78)(-8069.01,6503.73)
%\path(-8074.55,6563.77)(-8075.35,6572.46)
%\path(-8082.63,6651.35)(-8085.28,6680.12)
%\path(-8140,7273.1)(-8141.46,7288.96)
%\path(-8202.45,7949.97)(-8208.35,8013.91)
%\path(-8342.83,9471.35)(-8354.62,9599.03)
%\path(-8360.13,9658.84)(-8370.31,9769.09)
%\path(-9340.29,10555.9)(-9345.23,10381.7)
%\path(-9357.44,9952.04)(-9360.81,9833.18)
%\path(-9366.35,9638.03)(-9374.16,9363.32)
\drawline(-9415.48,7908.51)(-9430.18,7390.85)
%\path(-7796.81,9370.65)(-7997.21,9379.21)
%\path(-8040.06,9381.04)(-8165.56,9386.4)
\drawline(-9427.22,9440.28)(-9908.5,9460.83)
%\path(-9980.68,9463.92)(-10005.2,9464.96)
\drawline(-9423.17,11715.8)(-9409.24,11324.5)
\drawline(-9368.59,10182.8)(-9357.3,9865.64)
\drawline(-9355.85,9824.91)(-9341.39,9418.83)
%\path(-9341.05,9409.36)(-9340.59,9396.35)
%\path(-9340.45,9392.46)(-9340,9379.68)
\drawline(4826.32,12582.1)(4472.23,12589.5)
\drawline(4367.11,12591.7)(3771.96,12604.2)
%\path(3665.79,12606.4)(3630.25,12607.2)
%\path(3523.08,12609.4)(3414.99,12611.7)
%\path(3083.45,12618.7)(3045.8,12619.5)
%\path(-5717.45,12803.4)(-5944.28,12808.2)
%\path(-6498.84,12819.8)(-6731.74,12824.7)
%\path(-7112.33,12832.7)(-7241.84,12835.4)
\drawline(-7316.46,12837)(-8087.46,12853.2)
\drawline(-8111.34,12853.7)(-8926.52,12870.8)
\drawline(-9337.35,12879.4)(-11689.7,12928.8)
%\path(-11993,12935.2)(-12144.7,12938.4)
%\path(-10055,7566.17)(-10054.2,7641.61)
\drawline(-10028.6,10018.4)(-10024.1,10439.2)
%\path(-9998.35,12829.9)(-9997.33,12924.8)
%\path(-10031.2,9494.77)(-10030.7,9504.74)
%\path(-10028.6,9544)(-10024.8,9619.98)
%\path(-10023.4,9647.76)(-10022.9,9656.94)
%\path(-10018.3,9747.16)(-10010.7,9896.82)
%\path(-9696.65,6000.17)(-9681.54,6115.99)
\drawline(-9487.89,7600.85)(-9434.62,8009.36)
%\path(-13174.3,5196.98)(-13131.3,5197.15)
%\path(-12703.2,5198.85)(-12623.7,5199.17)
\drawline(-11906.1,5202.02)(-11259.5,5204.6)
%\path(4293.21,5266.5)(4340.88,5266.69)
\drawline(5199.21,5270.11)(6260.77,5274.34)
%\path(-4828.57,5793.98)(-4974.64,5787.14)
%\path(-7445.16,5671.45)(-7480.1,5669.81)
%\path(-8009.81,5645.01)(-8226.3,5634.87)
%\path(-7471.96,5682.58)(-7521.04,5673.96)
%\path(-7661.18,5649.33)(-7708.67,5640.98)
%\path(-7724.03,5638.28)(-7874.72,5611.8)
%\path(-5368.02,1008.59)(-5368.34,1103.6)
\drawline(-5368.94,1281.86)(-5371.64,2075.63)
\drawline(-5372.62,2365.1)(-5376.42,3485.7)
%\path(-1406.14,3418.18)(-1406.41,3447.36)
\drawline(-1416,4477.16)(-1451.11,8249.53)
%\path(-1452.1,8355.7)(-1454.05,8565.3)
\drawline(-1454.21,8582.48)(-1481.82,11547.8)
\drawline(-1498.95,-1253.34)(1440.29,-1257.02)
%\path(1568.48,-1257.18)(1664.26,-1257.3)
%\path(1671.76,-1257.31)(1961.25,-1257.68)
%\path(2192.75,-1257.97)(2278.4,-1258.07)
%\path(3987.05,3347.15)(3990.81,3643.97)
\drawline(3998.8,4274.27)(4007.25,4940.48)
\drawline(4008.74,5057.93)(4041.88,7672.19)
\drawline(1929.34,12417.5)(1868.51,7033.26)
%\path(1865.45,6761.91)(1864.31,6661.3)
%\path(1854.26,5771.75)(1853.73,5724.97)
%\path(1853.69,5721.01)(1851.26,5506.11)
\drawline(1848.93,5300.26)(1828.13,3459.3)
%\path(6082.04,5125.72)(5898.73,5124.6)
\drawline(5557.27,5122.5)(5071.63,5119.53)
%\path(4183.76,5114.08)(3900.75,5112.35)
\drawline(6986.24,7476.38)(4106.1,7436.81)
%\path(4197.5,2457.9)(4274.81,2458.7)
%\path(4797.89,2464.12)(4992.18,2466.14)
\drawline(5291.44,2469.24)(6475.17,2481.5)
%\path(7443.42,2491.53)(7504.67,2492.17)
%\path(7506.29,2492.19)(7561.99,2492.76)
\drawline(6054.33,4530.39)(6048.84,5103.3)
%\path(6038.56,6178.26)(6038.32,6202.47)
%\path(6026.72,7414.71)(6026.16,7473.12)
%\path(6681.85,4278.2)(6622.41,4311.8)
%\path(6091.16,4612.1)(6009.06,4658.51)
%\path(5418.61,4992.27)(5410.27,4996.99)
%\path(5355.7,5027.83)(5348.4,5031.96)
%\path(5216.37,5106.59)(5179.05,5127.69)
%\path(5158.79,5139.14)(5124.91,5158.29)
%\path(5115.54,5163.59)(5092.66,5176.52)
\drawline(4117.95,6832.66)(4183.34,6416.18)
\drawline(4259.37,5931.92)(4333.25,5461.35)
%\path(4362.15,5277.28)(4364.27,5263.76)
%\path(4789.36,2556.33)(4808.15,2436.65)
%\path(5121.62,5192.73)(5222.87,5234.85)
%\path(5300.48,5267.14)(5316.66,5273.87)
\drawline(7236.07,6072.33)(7529.67,6194.47)
\drawline(4257.17,7465.65)(4275.68,5204.57)
\drawline(4289.17,3557.1)(4297.94,2486.99)
\drawline(6504.15,5878.06)(6176.81,6178.06)
%\path(4934.97,7316.15)(4919.13,7330.66)
%\path(4816.43,7424.78)(4759.44,7477.01)
%\path(7578.93,5303.3)(7579.81,5502.21)
\drawline(7582.39,6089.6)(7584.63,6598.29)
\drawline(1830.6,5188.73)(1839.88,3475.72)
%\path(4034.96,7194.12)(4078.52,7505.46)
\drawline(4494.47,10478.2)(4553.58,10900.6)
%\path(4874.46,7514.29)(4874.66,7568.79)
%\path(4878.17,8516.92)(4878.2,8523.16)
\drawline(4878.33,8558.53)(4880.8,9226.11)
\drawline(4880.81,9228.86)(4883.59,9980.45)
%\path(4883.74,10019.4)(4884.02,10096.9)
\drawline(4884.17,10135.2)(4886.28,10705.5)
\drawline(2641.65,9915.62)(2589.78,8573.52)
%\path(2589.6,8569.05)(2589.19,8558.43)
%\path(2587.52,8515.04)(2587.08,8503.78)
%\path(2525.63,6913.75)(2523.31,6853.85)
%\path(1851.75,7569.35)(1919.55,7568.7)
\drawline(4009.3,7548.78)(10089.6,7490.82)
\drawline(4058.66,7205.18)(4029.9,7554.28)
%\path(3816.52,10144.2)(3801.74,10323.6)
\drawline(-5304.78,512.183)(-5309.52,-773.43)
\drawline(-5309.8,-847.246)(-5315.37,-2357.66)
{\dottedline{1005}(0,0)
(-28.9786,500.348)
(-56.7099,1000.65)
(-70.8653,1500.75)
(-77.9341,2000.55)
(-78.2175,2499.76)
(-69.5171,2998.41)
(-52.5029,3496.13)
(-74.4586,3496.69)
(-92.6256,3497.28)
(-462.712,3863.97)
(-485.907,3864.53)
(-971.131,4060.79)
(-980.467,4047.6)
(-1470.78,4019.77)
(-1963.55,4075.32)
(-2453.94,4051.85)
(-2943.97,4023.92)
(-3433.84,4004.75)
(-3923.55,4009.13)
(-4414.88,4011.23)
(-4949.5,4022.9)
(-5449.35,4041.66)
(-5970.09,4103.75)
(-6475.87,4175.47)
(-6981.02,4240.86)
(-7483.35,4324.38)
(-7986.57,4417.48)
(-8482.4,4525.92)
(-8983.41,4645.33)
(-8976.85,4650.63)
(-8962.89,4647.09)
(-9171.79,5107.45)
(-9165.1,5103.77)
(-9122.37,5598)
(-9127.71,6090.29)
(-9087.22,6581.11)
(-9047.56,7070.3)
(-8975.88,7552.15)
(-8920.97,8038.82)
(-8851.3,8524.74)
(-8877.46,8520.76)
(-8890.09,8508.39)
(-8908.73,8494.76)
(-9376.23,8695.68)
(-9385.26,8673.36)
(-9907.6,8652.95)
(-10418.6,8639.65)
(-10926.1,8638.11)
(-10921.2,8651.34)
(-10905.3,8662.74)
(-10892.5,8667.53)
(-11004.5,9168.48)
(-11109.8,9669.55)
(-11213,10176)
(-11297.5,10674.8)
(-11323.1,10671.6)
(-11339.9,10660.7)
(-11346.8,10651.3)
(-11343.1,10686.5)
(-11330.9,10721.9)
(-11310.7,10723.3)
(-11293.1,10725.4)
(-11253,10215.4)
(-11212.7,9700.59)
(-11187.4,9186.31)
(-11166.2,8672.34)
(-11155.1,8161.7)
(-11151.6,7649.36)
(-11152.7,7139.42)
(-11157.1,6630.32)
(-11171.9,6124.46)
(-11198.2,5613.85)
(-11188.6,5616.69)
(-11179.2,5624.59)
(-10823.4,5271.2)
(-10474.3,4909.54)
(-10464.2,4930.94)
(-9995.49,4755.78)
(-9527.82,4579.45)
(-9517.74,4599.77)
(-9008.17,4640.51)
(-8498.49,4671.33)
(-7988.82,4674.06)
(-7495.15,4687.26)
(-6980.94,4688.95)
(-6474.99,4680.58)
(-5967.87,4705.74)
(-5457.61,4768.17)
(-4951.12,4762.6)
(-4441.73,4707.27)
(-3927.18,4680.77)
(-3415.34,4644.42)
(-2905.84,4515.85)
(-2909.2,4499)
(-2477.58,4217.84)
(-2052.37,3939.47)
(-2040.43,3960.4)
(-1536,3879.07)
(-1031.71,3785.85)
(-1027.95,3791.02)
(-540.057,3884.7)
(-552.553,3889.76)
(-150.641,4179.01)
(-169.91,4184.03)
(56.4932,4620.17)
(287.277,5054.1)
(536.539,5482.27)
(794.173,5907.46)
(807.151,5912.71)
(820.23,5917.96)
(1320.97,5960.6)
(1827.85,5991.46)
(2330.33,5995.33)
(2839.24,6035.77)
(2834.32,6039.19)
(2817.55,6033.26)
(3172.49,5642.42)
(3161.06,5636.14)
(3279.55,5142.59)
(3402.68,4649.38)
(3411.49,4657.25)
(3696.89,4249.21)
(3705.6,4259.81)
(3714.04,4277.47)
(3722.1,4301.43)
(4201.49,4507.35)
(4209.78,4522.53)
(4577.38,4893.72)
(4565.25,4910.17)
(4763.48,5392.28)
(5025.77,5869.63)
(5230.84,6343.16)
(5211,6349.6)
(5191.03,6346.98)
(5171.57,6335.06)
(5160.46,6318.07)
(5158.58,6299.33)
(5153.02,6285.06)
(5083.32,6268.2)
(4829.78,5804.73)
(4584.99,5341.18)
(4334.61,4903.15)
(4065.55,4465.54)
(4057.13,4477.98)
(4052.62,4488.24)
(4056.64,4472.5)
(3626.87,4212.52)
(3628.31,4221.05)
(3623.47,4228.34)
(3152.52,4486.56)
(3164.21,4490.67)
(3180.15,4494.84)
(3165.51,4498.78)
(3181.23,4502.97)
(3039.4,4995.12)
(2898.94,5488.87)
(2769.31,5983.39)
(2780.77,5987.48)
(2895.42,6473.83)
(3008.46,6959.1)
(3140.06,7441.09)
(3273.78,7919.67)
(3283.02,7919.23)
(3624.2,8296.01)
(3989.9,8663.03)
(3998.22,8664.95)
(3995.93,8643.97)
(3987.09,8626.98)
(3961.27,8612.59)
(3935.43,8600.42)
(3912.37,8595.63)
(3891.86,8609.44)
(3528.35,8269.17)
(3547.94,8250.6)
(3356.39,7779.34)
(3160.47,7310.68)
(2953.26,6840.45)
(2735.43,6387.91)
(2722.55,6395.21)
(2711.82,6401.17)
(2209.78,6328.72)
(1713.65,6257.22)
(1213.51,6199.69)
(710.51,6149.98)
(718.693,6155.69)
(733.186,6161.43)
(466.196,5723.93)
(197.476,5293.27)
(-77.9153,4865.11)
(-61.2937,4850.79)
(-34.3884,4849)
(99.9517,4358.47)
(230.359,3865.15)
(336.438,3368.81)
(325.654,3369.63)
(188.027,2880.4)
(44.2214,2390.85)
(70.9481,2380.32)
(154.24,1880.71)
(237.688,1379.09)
(300.304,871.909)
(359.791,359.3)
(385.818,-153.947)
(400.937,-675.374)
(406.18,-672.394)
(411.226,-658.899)
(416.196,-640.003)
(414.171,-619.089)
(421.408,-592.785)
(430.37,-566.328)
(197.724,-107.505)
}\end{picture}


==> testSorm.tex <==
\setlength{\unitlength}{0.000099in}
\begin{picture}(22864.6,15542.1)(-13584.8,-2473.41)
%\path(1619.02,-1302.18)(1620.36,-1158.49)
%\path(1636.81,597.34)(1637,617.936)
\drawline(1637.43,663.941)(1684.71,5712.58)
\drawline(1697.68,7097.51)(1753.3,13036.2)
\drawline(-1265.93,12650.3)(-1309.09,4440.61)
\drawline(-1314.87,3342.6)(-1327.96,853.301)
%\path(-1329.6,541.659)(-1329.71,520.62)
%\path(-1329.74,514.623)(-1329.82,499.216)
\drawline(2429.05,617.185)(1591.06,622.093)
%\path(1439.68,622.98)(1183.45,624.481)
%\path(-600.479,634.931)(-645.04,635.192)
\drawline(-780.765,635.987)(-1238.56,638.668)
\drawline(-1838.39,642.182)(-5356.24,662.788)
\drawline(4784.63,12967.1)(4283.11,12964.2)
\drawline(4231,12963.9)(3582.54,12960)
%\path(3476.26,12959.4)(3440.68,12959.2)
%\path(3333.38,12958.5)(3225.13,12957.9)
%\path(3121.7,12957.3)(3083.04,12957.1)
%\path(2927.46,12956.1)(2789.69,12955.3)
%\path(1648.09,12948.6)(1481.75,12947.6)
%\path(861.303,12943.9)(742.707,12943.2)
\drawline(-85.2791,12938.3)(-1160.82,12931.9)
%\path(-5911.66,12903.8)(-6140.44,12902.4)
%\path(-6740.14,12898.9)(-6973.9,12897.5)
%\path(-7329.23,12895.4)(-7458.66,12894.6)
\drawline(-7543.18,12894.1)(-8273.51,12889.8)
\drawline(-8287.16,12889.7)(-9237.06,12884.1)
\drawline(-9555.39,12882.2)(-12128.8,12866.9)
%\path(-12221.5,12866.4)(-12362.7,12865.5)
\drawline(-11409.1,5198.49)(-11434.7,4031.18)
%\path(-7456.69,3323.36)(-7356.84,3323.37)
\drawline(-5496.05,3323.53)(-5171.44,3323.56)
\drawline(-5048.81,3323.57)(-1400.65,3323.89)
%\path(-1396.31,3323.89)(-1286.8,3323.9)
%\path(1652.76,3324.16)(1686.39,3324.16)
\drawline(-5245.92,3377.14)(-4775.43,3383.04)
%\path(-4744.21,3383.44)(-4475.11,3386.82)
\drawline(-4438.51,3387.27)(-1405.78,3425.35)
%\path(1663.37,3463.88)(1692.8,3464.25)
%\path(-7392.1,6071.73)(-7388.63,5869.63)
%\path(-7388.58,5866.47)(-7386.27,5732.16)
\drawline(-7355.15,3921.15)(-7301.2,780.973)
\drawline(-13317.9,12588)(-13312.2,4190.17)
%\path(-13312.2,4140.08)(-13312,3860.76)
\drawline(-13262.1,3863.92)(-7231.59,3836.48)
\drawline(1772.1,3795.51)(4185.85,3784.53)
%\path(-7244.27,858.45)(-7155.6,857.764)
\drawline(-7100.39,857.337)(-5930.21,848.281)
%\path(-5851.25,847.67)(-5689.9,846.421)
%\path(-5675.85,846.312)(-5599.65,845.722)
\drawline(-1227.91,811.888)(-769.497,808.341)
\drawline(1207.53,793.04)(1695.77,789.261)
%\path(-8037.13,9370.25)(-8300.98,9363.53)
%\path(-8343.88,9362.44)(-8469.53,9359.24)
\drawline(-9731.83,9327.08)(-10212.9,9314.82)
%\path(-10285.1,9312.98)(-10309.6,9312.36)
%\path(-1447.44,3345.94)(-1447.55,3376.02)
\drawline(-1451.32,4416.14)(-1477.22,11549.4)
\drawline(-9641.47,10925.5)(-9487.1,9256.05)
%\path(-12286.2,12896.7)(-12287.6,12809.9)
\drawline(-12287.7,12805.1)(-12301.7,11908.6)
%\path(-9262.28,12528.3)(-9515.98,12481.1)
%\path(-12285.5,11965.3)(-12515.5,11922.5)
%\path(-12552,11915.7)(-12608.7,11905.1)
%\path(-13317.9,11773)(-13352.2,11766.7)
\drawline(-12734.4,11776.5)(-12734.6,10933)
%\path(-12734.6,10914)(-12734.6,10901.2)
\drawline(-5487.51,888.174)(-5463.07,3360.41)
%\path(-13376.4,5108.66)(-13244.6,5111.56)
%\path(-12863.6,5119.93)(-12780.6,5121.76)
\drawline(-12052.3,5137.77)(-11407.4,5151.95)
%\path(4267.25,5496.57)(4298.94,5497.27)
\drawline(5041.78,5513.6)(7392.99,5565.3)
%\path(3973.11,3730.32)(3973.3,4027.54)
%\drawline(3973.63,4504.75)(3974.09,5200.87)
\drawline(3974.16,5305.58)(3975.96,7978.19)
\drawline(-1446.09,-1224.46)(1458.83,-1206.51)
\drawline(1588.24,-1205.71)(2031.37,-1202.97)
%\path(2233.75,-1201.72)(2276.53,-1201.45)
%\path(4780.48,7925.23)(4780,7973.42)
\drawline(4770.5,8916.07)(4763.29,9631.4)
\drawline(4763.28,9632.7)(4755.7,10385.1)
\drawline(4754.18,10535.7)(4748.67,11082.8)
%\path(4151.83,2759.83)(4250.07,2759.41)
%\path(4688.81,2757.54)(4967.77,2756.35)
\drawline(5259.91,2755.11)(6477.58,2749.93)
%\path(7384.5,2746.07)(7542.82,2745.4)
%\path(8842.01,2739.87)(8953.67,2739.39)
\drawline(1804.46,12604.6)(1813.01,7302.33)
%\path(1813.35,7092.56)(1813.51,6991.98)
%\path(1814.97,6088.52)(1815.05,6041.64)
%\path(1815.12,5993.99)(1815.45,5791.95)
\drawline(1815.79,5581.79)(1818.77,3735.61)
%\path(6071.43,5372.13)(5940.33,5374.03)
\drawline(5544.02,5379.78)(5109.86,5386.08)
%\path(4165.54,5399.78)(3941.82,5403.03)
\drawline(6893.34,7709.8)(4131.59,7717.26)
\drawline(8862.17,1593.55)(8874.43,2707.4)
\drawline(4147.72,7776.48)(4146.02,6360.65)
%\path(4145.11,5596.15)(4145.04,5538.6)
%\path(4144.93,5446.43)(4144.85,5385.04)
\drawline(4143.05,3884.92)(4141.49,2582.9)
%\path(4255.5,7763.95)(4256.51,7607.01)
\drawline(4264.36,6387.05)(4270.26,5470.63)
%\path(4270.26,5470.32)(4270.37,5452.86)
%\path(6823.87,6914.72)(6834,7103.35)
%\path(6840.33,7221.24)(6841.26,7238.66)
%\path(6854.3,7481.45)(6866.98,7717.62)
\drawline(2530.3,10300.5)(2526.23,8930.5)
%\path(2526.19,8918.79)(2526.16,8908.17)
%\path(2521.27,7262.35)(2521.03,7183.53)
%\path(1758.5,7903.82)(1852.73,7905.17)
\drawline(3949.19,7935.13)(9441.9,8013.63)
\drawline(3028.36,11768.7)(2999.12,10719.5)
\drawline(-5317.23,568.714)(-5317.56,-747.829)
\drawline(-5317.56,-757.352)(-5317.96,-2367.53)
{\dottedline{1000}(0,0)
(-28.0562,523.807)
(-57.735,1047.66)
(-79.0673,1559.33)
(-89.4468,2070.1)
(-92.4696,2586.47)
(-89.0799,3102.38)
(-73.7181,3605.11)
(-96.9086,3601.81)
(-114.501,3600.25)
(-483.995,3941.85)
(-499.436,3926.58)
(-991.361,4098.72)
(-1001.45,4080.02)
(-1487.48,4031.75)
(-1997.42,4004.01)
(-2507.21,3972.39)
(-3001.86,3952.65)
(-3502.3,3946.91)
(-4032.74,3998.36)
(-4568.24,4018.6)
(-5066.19,4004.75)
(-5572.3,3993.9)
(-6110.98,4025.02)
(-6607.52,4077.62)
(-7117.38,4142.77)
(-7618.52,4230.62)
(-8118.37,4328.07)
(-8618.44,4439.82)
(-9118.93,4561.87)
(-9111.24,4566.97)
(-9097.37,4562.13)
(-9308.67,5014.24)
(-9311.82,5001.32)
(-9292.93,5486.02)
(-9269.77,5987.39)
(-9240.66,6486.86)
(-9201.64,6992.89)
(-9153.76,7489.42)
(-9086.05,7984.24)
(-9014.37,8478.71)
(-9034.26,8480.56)
(-9053.44,8481.25)
(-9068.15,8480.49)
(-9548.15,8692.27)
(-9556.49,8662.33)
(-10068.9,8634.71)
(-10576.4,8614.77)
(-11081.6,8603.04)
(-11080.4,8611.73)
(-11068.3,8621.3)
(-11057.2,8627.94)
(-11171.3,9126.85)
(-11275.1,9625.83)
(-11384.9,10129.7)
(-11472.3,10628.8)
(-11491.7,10638)
(-11522,10701.1)
(-11521.2,10622.6)
(-11519,10667.7)
(-11498,10660.8)
(-11490.3,10653.6)
(-11469.4,10647.4)
(-11425.1,10141.9)
(-11384.9,9626.53)
(-11361.2,9115.72)
(-11331.1,8604.96)
(-11315.7,8097.47)
(-11309.1,7584.66)
(-11308.4,7074.48)
(-11318.2,6566.01)
(-11321.3,6051.58)
(-11348.5,5549.08)
(-11334.1,5552.24)
(-11318.5,5557.44)
(-10936.3,5201.68)
(-10567.2,4841.56)
(-10551.3,4857.3)
(-10063.7,4680.31)
(-9581.29,4503.14)
(-9576.39,4524.96)
(-9066.9,4554.04)
(-8554.39,4587.67)
(-8047.32,4611.36)
(-7531.83,4626.8)
(-7016.82,4639.04)
(-6505.82,4657.05)
(-5996.02,4672.02)
(-5492.57,4725.66)
(-4982.39,4720.26)
(-4472.64,4660.83)
(-3957.74,4626.86)
(-3445.23,4577.5)
(-2937.35,4530.6)
(-2938.17,4516.27)
(-2504.5,4229.54)
(-2064.77,3869.9)
(-2072.64,3889.24)
(-1569,3883.39)
(-1063.47,3800.34)
(-1063.19,3830.68)
(-571.322,3955.96)
(-580.651,3983.52)
(-180.613,4303.33)
(-194.55,4322.2)
(32.4485,4779.71)
(256.126,5233.12)
(498.933,5687.72)
(751.398,6122.25)
(766.502,6120.09)
(769.394,6131.45)
(1273.85,6187.87)
(1776.51,6280.53)
(2274.52,6299.99)
(2789.41,6343.55)
(2795.52,6362.62)
(2768.25,6348.16)
(3124.3,5979.94)
(3113.63,5954.66)
(3243.1,5464.66)
(3372.78,4996.61)
(3389.16,4988.37)
(3688.95,4537.92)
(3705.06,4548.56)
(3720.98,4576.78)
(3737.09,4599.06)
(4201.75,4791.08)
(4191.84,4801.99)
(4553.95,5166.26)
(4534.21,5185.04)
(4727.73,5650.49)
(4912.19,6129.33)
(5109.22,6600.44)
(5085.79,6607.28)
(5065.59,6604.95)
(5046.25,6591.82)
(5035.6,6566.96)
(5030.88,6546.98)
(5040.79,6526.75)
(5059.54,6508.1)
(4801.45,6055.41)
(4561.59,5629.76)
(4305.32,5184.14)
(4043.27,4749.37)
(4032.1,4746.59)
(4027.83,4753.31)
(4031.8,4740.59)
(3599.62,4486.98)
(3605.51,4501.1)
(3602.82,4521.78)
(3121.86,4786.33)
(3132.53,4796.79)
(3148.2,4807.28)
(3133.72,4817.11)
(3146.28,4827.37)
(3006.09,5324.03)
(2859.1,5822.07)
(2722.14,6320.82)
(2733.12,6330.87)
(2834.01,6824.05)
(2934.51,7315.33)
(3052.8,7803.98)
(3184.86,8289.4)
(3213.07,8286.96)
(3524.5,8675.15)
(3873.05,9054.61)
(3877.58,9045.02)
(3875.53,9032.12)
(3858.53,9017.99)
(3864.83,8999.22)
(3851.7,9001.45)
(3837.51,8983.55)
(3824.86,8997.49)
(3458.72,8644.75)
(3455.57,8625.16)
(3288.92,8152.85)
(3092.82,7670.56)
(2897.4,7185.51)
(2683.03,6693.89)
(2674.06,6717.93)
(2669.3,6725.75)
(2164.91,6584.96)
(1679.09,6452.29)
(1186.08,6325.38)
(684.438,6213.65)
(690.592,6220.38)
(701.675,6209.97)
(435.068,5771.63)
(168.283,5362.16)
(-104.787,4913.57)
(-88.3336,4913.09)
(-63.2525,4904.95)
(72.1764,4411.87)
(204.023,3909.03)
(314.925,3411.98)
(301.269,3411.56)
(175.097,2919.73)
(37.6107,2428.62)
(60.1288,2420.15)
(139.259,1916.47)
(230.177,1414.41)
(289.851,911.474)
(353.873,401.419)
(408.433,-105.844)
(445.311,-629.771)
(430.504,-626.861)
(418.553,-626.843)
(406.677,-596.464)
(407.238,-580.33)
(419.871,-555.634)
(427.951,-554.711)
(187.077,-116.844)

%{\color{blue} \path%{200.000}
%        (-6500,3700)
%        (-1000,3700)
%        (-1000,2000)
%        (-6500,2000)
%        (-6500,3700)
%}

%{\color{blue} \path%{200.000}
%        (4300,4200)
%        (500,4200)
%        (500,3000)
%        (4300,3000)
%        (4300,4200)
%}

}\end{picture}


==> testSormSegm.tex <==
\setlength{\unitlength}{0.000099in}
%\begin{picture}(22915.2,15627.6)(-13616.2,-2475.35)
\begin{picture}(22864.6,15542.1)(-13584.8,-2473.41)
%\path(1636.02,-1300.56)(1637.11,-1155.63)
%\path(1650.36,601.815)(1650.52,622.412)
\drawline(1651.42,742.749)(1689.22,5754.89)
\drawline(1699.37,7100.1)(1744.76,13120)
\drawline(-1279.34,12640.6)(-1299.81,4445.14)
\drawline(-1306.52,3355.97)(-1321.91,855.766)
%\path(-1323.85,541.739)(-1323.98,520.7)
%\path(-1324.01,515.183)(-1324.11,499.776)
\drawline(2432.19,621.448)(1610.52,624.713)
%\path(1456.56,625.325)(1192.78,626.374)
%\path(-598.006,633.491)(-637.376,633.647)
\drawline(-775.328,634.195)(-1237.28,636.031)
\drawline(-1831.93,638.394)(-5356.28,652.401)
%\path(1664.58,12952.9)(1496.21,12951.7)
%\path(860.892,12947.2)(742.296,12946.4)
\drawline(-85.6831,12940.5)(-1139.07,12933.1)
%\path(-5947.76,12899)(-6176.54,12897.4)
%\path(-6775.55,12893.2)(-7009.31,12891.5)
%\path(-7366.11,12889)(-7495.55,12888.1)
\drawline(-7578.76,12887.5)(-9250.05,12875.7)
\drawline(-9587.34,12873.3)(-11945.8,12856.6)
%\path(-12253.4,12854.4)(-12397.5,12853.4)
\drawline(-11403,5128.18)(-11420.2,4060.79)
%\path(-5486.12,3285.86)(-5229.66,3286.51)
%\path(-4612.09,3288.08)(-4576.62,3288.17)
%\path(-4510.21,3288.34)(-4499.67,3288.37)
%\path(-4479,3288.42)(-4468.86,3288.45)
%\path(-4429.52,3288.55)(-4419.97,3288.57)
\drawline(-4401.2,3288.62)(-2162.68,3294.32)
%\path(-1540.66,3295.91)(-1430.6,3296.19)
%\path(-1387.56,3296.3)(-1278.05,3296.58)
%\path(1660.55,3304.06)(1695.13,3304.15)
\drawline(-2508.97,3416.21)(-1393.37,3419.73)
%\path(1669.75,3429.4)(1699.17,3429.49)
%\path(-7390.66,6007.37)(-7384.06,5695.02)
%\path(-7344.11,3805.55)(-7340.47,3633.23)
\drawline(-7340.4,3630.27)(-7319.67,2649.39)
\drawline(-7319.43,2638.24)(-7279.52,750.698)
%\path(-7432.33,3222.75)(-7332.48,3222.53)
\drawline(-5306.16,3218)(-4299.81,3215.76)
\drawline(-13358.7,12466.3)(-13347.2,10850.2)
\drawline(-13347.1,10843.3)(-13299.3,4147.79)
%\path(-13298.7,4067.85)(-13296.6,3771.81)
\drawline(-13247,3776.73)(-7218.76,3804.21)
%\path(1780.52,3845.22)(1926.26,3845.89)
\drawline(2737.34,3849.58)(4204.86,3856.27)
%\path(-7213.79,821.67)(-7137.7,821.446)
\drawline(-7069.91,821.245)(-5912.11,817.826)
%\path(-5833.14,817.592)(-5671.79,817.116)
%\path(-5657.92,817.075)(-5581.72,816.85)
\drawline(-1215.17,803.953)(-756.75,802.599)
\drawline(1220.33,796.759)(1708.58,795.317)
%\path(-8057.58,9366.58)(-8321.24,9358.18)
%\path(-8364.13,9356.81)(-8489.76,9352.8)
\drawline(-9751.83,9312.56)(-10232.9,9297.22)
%\path(-10305,9294.92)(-10329.5,9294.14)
%\path(-1438.25,3423.58)(-1438.48,3453.66)
\drawline(-1446.22,4493.75)(-1450.98,5132.42)
\drawline(-1451.08,5145.46)(-1474.68,11537.1)
\drawline(-9671.84,10915.6)(-9507.6,9248.49)
%\path(-12322.3,12866.8)(-12323.1,12794.3)
\drawline(-12323.7,12737.8)(-12333.2,11893)
%\path(-9297.53,12510.1)(-9551.03,12461.8)
%\path(-12318.4,11934.7)(-12548.3,11891)
%\path(-12584.7,11884)(-12641.4,11873.2)
%\path(-13350,11738.3)(-13384.3,11731.8)
\drawline(-12770.4,11701.3)(-12764.8,10853.5)
%\path(-12764.7,10838.8)(-12764.6,10826)
\drawline(-5468.02,841.219)(-5452.88,3322.09)
%\path(-13368.3,5020.86)(-13236.5,5024.9)
%\path(-12855.6,5036.56)(-12772.6,5039.1)
\drawline(-12044.6,5061.38)(-11399.8,5081.12)
%\path(4275.66,5560.93)(4307.34,5561.9)
\drawline(5045.63,5584.49)(7396.3,5656.45)
%\path(3978.04,3699.2)(3979.07,3996.42)
%\drawline(3980.85,4508.13)(3983.25,5198.41)
\drawline(3983.77,5347.22)(3992.86,7960.95)
\drawline(-1436.63,-1225.03)(1468.28,-1205.71)
\drawline(1601.02,-1204.83)(2040.67,-1201.9)
%\path(2248.14,-1200.52)(2290.91,-1200.24)
%\path(4798.5,7882.36)(4798.18,7931.78)
\drawline(4791.75,8924.54)(4786.87,9678.32)
\drawline(4786.84,9682.79)(4782.56,10344)
\drawline(4781.54,10501.1)(4778.06,11039.7)
%\path(4167.05,2791.4)(4262.52,2791.36)
%\path(4705.43,2791.16)(4980.23,2791.03)
\drawline(5276.53,2790.89)(6471.86,2790.35)
%\path(7400.89,2789.92)(7535.95,2789.86)
%\path(8854.16,2789.26)(8965.81,2789.21)
\drawline(1790.8,3803.67)(2751.98,3779.93)
\drawline(1838.55,12603.3)(1828.85,7345.8)
%\path(1828.36,7082.17)(1828.17,6981.59)
%\path(1826.5,6076.44)(1826.08,5849.2)
\drawline(1825.57,5571.48)(1822.22,3757.88)
\drawline(8880.23,1667.3)(8887.94,2790.26)
%\path(6075.46,5429.16)(5942.67,5430.39)
\drawline(5549.06,5434.03)(5113.47,5438.06)
%\path(4170.49,5446.79)(3942.22,5448.91)
\drawline(6881.52,7783.08)(4118.25,7767.43)
\drawline(4137.15,7825.84)(4144.57,6423.78)
%\path(4148.69,5645.54)(4148.99,5587.98)
%\path(4149.48,5495.82)(4149.81,5434.43)
\drawline(4157.73,3937.63)(4164.62,2635.62)
%\path(4240.24,7815.24)(4242.61,7658.32)
\drawline(4261.02,6437.26)(4274.93,5514.44)
%\path(6818.39,6986.01)(6827.11,7174.72)
%\path(6832.56,7292.64)(6833.37,7310.07)
%\path(6844.6,7552.95)(6855.52,7789.21)
\drawline(2562.84,10276.8)(2549.67,8906.85)
%\path(2549.58,8897.87)(2549.48,8887.25)
%\path(2533.65,7241.5)(2532.89,7162.55)
%\path(1771.23,7883.88)(1863.09,7884.58)
\drawline(3966.42,7900.48)(9459.73,7942.02)
\drawline(4816.48,12939)(4314.57,12934.6)
\drawline(4262.86,12934.2)(3614.02,12928.5)
%\path(3507.74,12927.6)(3472.16,12927.3)
%\path(3364.86,12926.3)(3256.61,12925.4)
%\path(3153.59,12924.5)(3114.93,12924.1)
%\path(2959.35,12922.8)(2821.25,12921.6)
\drawline(3056.93,11738.3)(3025.06,10689.2)
\drawline(-5308.45,566.616)(-5308.5,-749.464)
\drawline(-5308.51,-759.498)(-5308.58,-2369.66)
{\dottedline{1000}(0,0)
(-29.668,524.901)
(-49.2781,1049.88)
(-69.9606,1561.7)
(-80.4932,2072.49)
(-83.7526,2588.85)
(-80.5678,3104.82)
(-65.2902,3607.57)
(-86.8243,3604.25)
(-106.051,3602.59)
(-475.88,3943.5)
(-491.293,3926.37)
(-983.071,4087.43)
(-992.021,4062.51)
(-1475.77,4014.33)
(-1985.26,3977.33)
(-2494.76,3942.91)
(-2990.46,3921.3)
(-3491.73,3912.96)
(-4020.37,3955.69)
(-4544.98,3930.92)
(-5053.43,3947.94)
(-5560.6,3968.3)
(-6099.39,4002.47)
(-6596.1,4052.54)
(-7105.19,4117.14)
(-7606.7,4196.37)
(-8107.04,4288.83)
(-8607.74,4395.99)
(-9108.93,4513.7)
(-9101.27,4519.07)
(-9087.36,4516.38)
(-9301.66,4979.02)
(-9305.11,4978.08)
(-9290.53,5474.84)
(-9269.36,5976.39)
(-9243.57,6476.28)
(-9207.7,6982.64)
(-9162.92,7479.73)
(-9096.94,7975.26)
(-9028.66,8470.34)
(-9050.3,8473.04)
(-9070.02,8474.77)
(-9087.65,8475.03)
(-9566.13,8683.61)
(-9574.06,8655.1)
(-10086.2,8625.95)
(-10594,8604.49)
(-11102,8591.98)
(-11098,8600.94)
(-11085.6,8610.58)
(-11074.5,8617.29)
(-11191.6,9115.94)
(-11298.1,9614.65)
(-11411.4,10117.9)
(-11500.6,10614.7)
(-11519.6,10611)
(-11546,10599.2)
(-11549.6,10587.4)
(-11545.4,10604.1)
(-11526.5,10594.3)
(-11518.9,10584.3)
(-11498,10578.1)
(-11450.5,10072.6)
(-11406.4,9557.61)
(-11376.9,9047.09)
(-11346.1,8536.5)
(-11327.8,8029.12)
(-11317.9,7516.36)
(-11313.8,7006.17)
(-11320,6497.63)
(-11320.2,5983.1)
(-11344.1,5480.13)
(-11329.9,5483.41)
(-11314.4,5489.09)
(-10930.4,5136.78)
(-10560.6,4779.74)
(-10545.1,4796.05)
(-10057.6,4623.22)
(-9574.85,4450.13)
(-9570.06,4472.69)
(-9060.76,4506.75)
(-8548.44,4543.51)
(-8041.93,4570)
(-7526.03,4586.84)
(-7011.02,4600.46)
(-6500.01,4616.14)
(-5990.08,4624.27)
(-5485.31,4633.96)
(-4974.78,4626.43)
(-4466.53,4616.22)
(-3951.79,4595.02)
(-3439.62,4565.46)
(-2931.57,4519.05)
(-2932.31,4505.46)
(-2498,4225.51)
(-2059.38,3944.92)
(-2067.15,3966.75)
(-1560.97,3896.66)
(-1054.04,3801.79)
(-1054.82,3828.72)
(-562.894,3956.82)
(-570.791,3985.61)
(-169.491,4305.45)
(-183.365,4324.73)
(43.0787,4782.37)
(264.454,5235.96)
(507.285,5691.03)
(760.001,6126.35)
(775.408,6127.19)
(782.54,6155.59)
(1288.02,6224.73)
(1788.77,6294.02)
(2285.59,6346.11)
(2800.84,6384.21)
(2807.44,6372.81)
(2780.4,6357.31)
(3135.17,5983.59)
(3125.23,5962.89)
(3258.77,5470.62)
(3381.14,4984.19)
(3396.11,4994.42)
(3693.14,4582.47)
(3709.49,4596.59)
(3725.71,4618.4)
(3741.81,4640.3)
(4198.04,4834.01)
(4196,4854.14)
(4559.02,5220.48)
(4540.32,5238.13)
(4730.27,5711.84)
(4911.71,6187.99)
(5105.64,6659.99)
(5082.21,6666.58)
(5061.89,6664.31)
(5041.84,6652.41)
(5031.06,6635.73)
(5026.41,6617.07)
(5036.07,6602.29)
(5052.14,6583.62)
(4800.7,6129.34)
(4565.65,5686.32)
(4312.48,5237.75)
(4050.58,4802.68)
(4038.39,4814.78)
(4034.77,4823.97)
(4038.64,4811.25)
(3606.17,4554.37)
(3612.01,4566.39)
(3609.4,4576.66)
(3129.94,4780.6)
(3140.74,4789.03)
(3156.47,4797.51)
(3142.05,4805.47)
(3154.66,4813.83)
(3015.68,5309.05)
(2869.91,5805.6)
(2734.18,6302.88)
(2745.31,6311.12)
(2848.77,6802.32)
(2949.35,7291.54)
(3070,7777.5)
(3204.35,8259.7)
(3232.5,8256.64)
(3545.68,8643.37)
(3895.27,9022.14)
(3898.97,9012.32)
(3891.94,8997.23)
(3879.84,8982.19)
(3883.47,8961.53)
(3873.58,8961.91)
(3860.25,8948.41)
(3847.94,8962.61)
(3479.03,8613.91)
(3473.66,8595.64)
(3305.52,8125.86)
(3108.14,7649.47)
(2911.41,7171.72)
(2695.39,6702.05)
(2686.48,6715.05)
(2681.99,6716.77)
(2176.97,6583.34)
(1690.22,6455.14)
(1196.95,6330.81)
(694.409,6245.06)
(698.075,6226.21)
(708.801,6210.9)
(442.376,5768.68)
(176.097,5341.34)
(-96.9852,4900.59)
(-80.405,4898.99)
(-55.3194,4890.95)
(80.1301,4400.99)
(212.211,3907.51)
(323.508,3412.1)
(311.708,3411.95)
(183.959,2919.95)
(46.49,2428.11)
(69.0882,2419.64)
(150.027,1916.18)
(241.586,1414.38)
(299.194,911.848)
(362.799,401.871)
(417.366,-105.361)
(454.337,-629.265)
(439.466,-626.302)
(427.258,-626.289)
(413.752,-595.881)
(414.392,-579.084)
(429.541,-554.298)
(438.601,-547.232)
(196.869,-115.098)
}

%{\path%{200.000}
%	(-6500,3700)
%	(-1000,3700)
%	(-1000,2000)
%	(-6500,2000)
%	(-6500,3700)
%\put(-6500,2000){\ellipse{5000}{2000}}
%}

%{\color{blue} \path%{200.000}
%        (3800,4200)
%        (500,4200)
%        (500,3000)
%        (3800,3000)
%        (3800,4200)
%}

\put(2000,2800){$\bullet$}
\put(-2500,2500){$\bullet$}
\put(-4900, 2300){$\bullet$}
\put(4300, 6100){$\bullet$}
\end{picture}

